VVV Survey of Blue Horizontal-Branch Stars in the Bulge-Halo Transition Region of the Milky Way

We characterize the population of blue horizontal-branch (BHB) stars in the bulge-halo transition region of the Milky Way using the VISTA Variables in the V\'ia L\'actea (VVV) ESO Public Survey data. The selection of BHB stars is made using the globular cluster M22 as a reference standard, and constructing color-magnitude and color-color diagrams with specific cuts in the $ZYJHK_s$ near-infrared (IR) passbands. A total of 12,554 BHB stars were detected, in a region within $-10.0^{\circ} \leq \ell \leq 10.2^{\circ}$ and $-10.2^{\circ} \leq b \leq -8.0^{\circ}$. We provide accurate coordinates and near-IR photometry for this sample of BHB stars. We searched for over-densities of stars with sizes similar to those of known globular clusters and stellar streams. By comparing real data with Monte Carlo simulations, we conclude that the few over-densities detected are of low significance. We also constructed $K_s$-band light curves for the BHB stars to study their variability. Taking an average of 52 epochs to calculate periods and amplitudes, we identify hundreds of candidate eclipsing binaries and a dozen pulsating stars. Finally, we made some comparisons with results obtained in a previous study for RR Lyrae variable stars in this same region.

==> (inline-0) <==
\begin{deluxetable}{c|c|c|c|c|c|c|c|c|c|c} 
\tabletypesize{\scriptsize} 
\centering 
\tablecaption{Complete Parameters for the First Category Eclipsing Binaries \label{table:1cat}}       
\tablehead{
\colhead{VVV ID} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Period} & \colhead{$A_{K_s}$} &\colhead{Z} & \colhead{Y} & \colhead{J} & \colhead{H} & \colhead{$K_{\rm{s}}$} & \colhead{Class}} 
\startdata 
	VVV 515455705782 & 18:41:02.6 & $-$25:08:27.6 & 3.2937 & 0.18 & 14.75 & 14.93 & 14.51 & 14.24 & 14.12 & EB\\ 
	VVV 515455735619 & 18:37:32.4 & $-$24:42:03.6 & 14.4274 & 0.16 & 15.20 & 15.38 & 15.04 & 14.93 & 14.82 & EB\\ 
	VVV 515455749525 & 18:40:50.8 & $-$25:02:27.6 & 1.0277 & 0.19 & 15.67 & 15.80 & 15.53 & 15.35 & 15.27 & EB\\  
	VVV 515455859192 & 18:38:27.6 & $-$24:35:16.8 & 0.7135 & 0.29 & 14.74 & 14.92 & 14.52 & 14.29 & 14.17 & EB\\   
	VVV 515455988959 & 18:39:40.5 & $-$24:29:13.2 & 0.9647 & 0.25 & 13.47 & 13.66 & 13.23 & 12.98 & 12.85 & EW\\
	VVV 515456105530 & 18:41:39.6 & $-$24:29:24.0 & 1.0014 & 0.37 & 15.13 & 15.31 & 14.94 & 14.75 & 14.63 & EA\\
	VVV 515456121023 & 18:41:49.6 & $-$24:28:48.0 & 0.7075 & 0.39 & 15.45 & 15.61 & 15.25 & 15.01 & 14.92 & EB\\   
    VVV 515456130441 & 18:42:31.9 & $-$24:32:24.0 & 0.6329 & 0.21 & 14.23 & 14.40 & 14.09 & 13.88 & 13.80 & EB\\
    VVV 515456133444 & 18:40:15.1 & $-$24:17:02.4 & 0.5331 & 0.19 & 15.37 & 15.59 & 15.13 & 14.81 & 14.77 & EW\\
    VVV 515456170484 & 18:39:16.0 & $-$24:06:28.8 & 0.3856 & 0.64 & 13.84 & 14.02 & 13.61 & 13.39 & 13.27 & EB\\   
    VVV 515456321480 & 18:39:37.9 & $-$23:51:57.6 & 0.3584 & 0.20 & 15.25 & 15.43 & 15.02 & 14.77 & 14.67 & EW\\
    VVV 515456400097 & 18:40:07.2 & $-$23:45:50.4 & 0.2797 & 0.68 & 15.00 & 15.22 & 14.75 & 14.49 & 14.36 & EA\\   
	VVV 515456415489 & 18:39:54.7 & $-$23:42:32.4 & 0.6560 & 0.17 & 15.09 & 15.26 & 14.91 & 14.65 & 14.60 & EW\\   
	VVV 515456415913 & 18:40:14.4 & $-$23:44:42.0 & 1.3856 & 0.29 & 15.46 & 15.64 & 15.23 & 15.04 & 14.95 & EB\\ 
	VVV 515456449481 & 18:43:15.8 & $-$24:00:32.4 & 0.6228 & 0.22 & 13.81 & 14.00 & 13.59 & 13.32 & 13.22 & EB\\ 
	VVV 515456468492 & 18:42:26.4 & $-$23:52:51.6 & 0.6544 & 0.16 & 15.82 & 16.00 & 15.61 & 15.41 & 15.35 & EB\\
	VVV 515456477398 & 18:40:56.8 & $-$23:41:56.4 & 0.8028 & 0.18 & 14.08 & 14.24 & 13.87 & 13.64 & 13.53 & EW\\ 
	VVV 515463238313 & 18:46:23.0 & $-$25:23:31.2 & 0.2992 & 0.18 & 14.38 & 14.52 & 14.24 & 14.07 & 14.00 & EB\\
	VVV 515463254012 & 18:43:26.4 & $-$25:02:42.0 & 0.4402 & 0.22 & 15.28 & 15.45 & 15.14 & 15.03 & 14.94 & EW\\
    VVV 515463397605 & 18:46:41.5 & $-$25:06:43.2 & 0.2809 & 0.17 & 13.27 & 13.41 & 13.08 & 12.89 & 12.81 & EA\\	
	VVV 515463408991 & 18:44:39.8 & $-$24:52:15.6 & 0.6844 & 0.15 & 14.46 & 14.62 & 14.26 & 14.02 & 13.93 & EW\\ 
	VVV 515463439496 & 18:43:10.5 & $-$24:38:52.8 & 0.7726 & 0.29 & 15.85 & 16.00 & 15.70 & 15.62 & 15.48 & EB\\ 
	VVV 515463474152 & 18:45:03.5 & $-$24:46:51.6 & 0.3703 & 0.19 & 14.18 & 14.33 & 13.99 & 13.71 & 13.62 & EW\\ 
	VVV 515463627153 & 18:47:35.0 & $-$24:44:24.0 & 14.2106 & 0.22 & 15.86 & 16.01 & 15.66 & 15.40 & 15.39 & EW\\ 
	VVV 515463638100 & 18:46:14.8 & $-$24:34:33.6 & 0.4088 & 0.32 & 15.04 & 15.20 & 14.89 & 14.67 & 14.61 & EB\\ 
	VVV 515463811189 & 18:46:44.8 & $-$24:15:46.8 & 1.2783 & 0.34 & 15.28 & 15.47 & 15.10 & 14.85 & 14.76 & EB\\ 	
	VVV 515479196684 & 18:38:20.3 & $-$25:12:21.6 & 0.2050 & 0.31 & 15.75 & 15.93 & 15.73 & 15.64 & 15.62 & EB\\ 
	VVV 515485761639 & 18:41:21.5 & $-$26:45:43.2 & 0.5158 & 0.19 & 14.44 & 14.59 & 14.30 & 14.11 & 14.02 & EB\\ 
	VVV 515485890589 & 18:43:36.7 & $-$26:45:10.8 & 0.9443 & 0.43 & 16.35 & 16.45 & 16.28 & 16.19 & 16.22 & EW\\  
	VVV 515486229451 & 18:43:38.8 & $-$26:05:13.2 & 0.6410 & 0.18 & 15.00 & 15.20 & 14.81 & 14.54 & 14.43 & EW\\ 
	VVV 515502700536 & 18:34:23.5 & $-$27:42:46.8 & 0.2948 & 0.16 & 14.41 & 14.58 & 14.25 & 14.08 & 13.97 & EW\\ 
	VVV 515502774251 & 18:31:57.6 & $-$27:16:22.8 & 0.4820 & 0.16 & 15.55 & 15.70 & 15.39 & 15.23 & 15.20 & EB\\ 
	VVV 515502854285 & 18:34:11.2 & $-$27:19:19.2 & 0.7078 & 0.25 & 15.67 & 15.81 & 15.61 & 15.55 & 15.50 & EB\\	
	VVV 515502982294 & 18:35:32.1 & $-$27:09:32.4 & 1.0221 & 0.26 & 14.76 & 14.94 & 14.59 & 14.37 & 14.28 & EW\\ 
	VVV 515503005741 & 18:35:07.6 & $-$27:03:28.8 & 0.5140 & 0.17 & 15.37 & 15.52 & 15.25 & 15.19 & 15.09 & EA\\ 	
	VVV 515503015717 & 18:34:20.8 & $-$26:56:52.8 & 1.4859 & 0.21 & 15.31 & 15.47 & 15.11 & 14.89 & 14.85 & EB\\ 
	VVV 515503031413 & 18:36:47.2 & $-$27:10:22.8 & 1.3593 & 0.40 & 14.29 & 14.44 & 14.11 & 13.90 & 13.82 & EW\\ 
	VVV 515503064540 & 18:35:39.6 & $-$26:58:19.2 & 0.8436 & 0.22 & 15.42 & 15.56 & 15.25 & 15.06 & 14.96 & EW\\ 
	VVV 515503126545 & 18:34:37.1 & $-$26:42:32.4 & 0.6082 & 0.21 & 13.91 & 14.05 & 13.72 & 13.52 & 13.43 & EB\\ 	
	VVV 515503155742 & 18:36:21.5 & $-$26:49:22.8 & 0.2532 & 0.19 & 14.95 & 15.16 & 14.77 & 14.62 & 14.53 & EB\\  
	VVV 515509335060 & 18:37:59.7 & $-$27:52:22.8 & 0.5265 & 0.19 & 15.13 & 15.31 & 14.97 & 14.81 & 14.77 & EB\\ 
    VVV 515509419626 & 18:40:02.8 & $-$27:56:38.4 & 0.2316 & 0.66 & 16.02 & 16.13 & 15.87 & 15.69 & 15.69 & EA\\	
	VVV 515509629158 & 18:37:32.6 & $-$27:19:01.2 & 10.6049 & 0.26 & 16.06 & 16.21 & 15.89 & 15.70 & 15.67 & EW\\ 
    VVV 515509680856 & 18:41:40.5 & $-$27:39:43.2 & 3.4843 & 0.63 & 15.52 & 15.66 & 15.37 & 15.19 & 15.06 & EA\\	
    VVV 515509805739 & 18:42:06.7 & $-$27:29:13.2 & 0.4183 & 0.37 & 15.90 & 16.01 & 15.79 & 15.61 & 15.55 & EW\\ 
	VVV 515509902878 & 18:38:19.4 & $-$26:54:28.8 & 0.5405 & 0.24 & 15.06 & 15.26 & 14.86 & 14.60 & 14.49 & EW\\ 	
	VVV 515510032922 & 18:40:40.8 & $-$26:54:36.0 & 0.6137 & 0.15 & 15.67 & 15.86 & 15.53 & 15.37 & 15.25 & EW\\ 	
	VVV 515524680472 & 18:29:35.5 & $-$28:34:51.6 & 0.9881 & 0.25 & 14.33 & 14.50 & 14.15 & 13.96 & 13.88 & EB\\ 	
	VVV 515524928629 & 18:30:25.2 & $-$28:13:26.4 & 0.7385 & 0.18 & 14.17 & 14.28 & 14.09 & 14.03 & 13.99 & EB\\ 	
	VVV 515532803859 & 18:34:46.8 & $-$29:17:06.0 & 5.9534 & 0.36 & 16.17 & 16.43 & 16.03 & 15.76 & 15.83 & EB\\	
	VVV 515532862233 & 18:36:48.2 & $-$29:24:43.2 & 1.0337 & 0.25 & 15.50 & 15.62 & 15.35 & 15.11 & 15.03 & EB\\ 	
	VVV 515532888963 & 18:36:43.6 & $-$29:21:57.6 & 0.5500 & 0.38 & 16.10 & 16.22 & 16.05 & 15.83 & 15.89 & EW\\ 
	VVV 515532894334 & 18:37:28.0 & $-$29:26:06.0 & 0.5925 & 0.20 & 15.41 & 15.54 & 15.23 & 15.04 & 14.97 & EW\\ 
	VVV 515532900637 & 18:35:16.8 & $-$29:11:49.2 & 0.2236 & 0.24 & 15.28 & 15.41 & 15.13 & 14.93 & 14.87 & EW\\ 	
	VVV 515533142460 & 18:37:48.7 & $-$29:07:04.8 & 0.4220 & 0.28 & 16.19 & 16.32 & 16.08 & 15.89 & 15.89 & EW\\
	VVV 515533399455 & 18:37:33.6 & $-$28:43:30.0 & 0.8998 & 0.18 & 15.41 & 15.58 & 15.25 & 15.04 & 14.95 & EW\\ 
	VVV 515533483785 & 18:35:24.4 & $-$28:22:37.2 & 0.5525 & 0.18 & 14.87 & 14.99 & 14.76 & 14.65 & 14.59 & EB\\	
	VVV 515533516155 & 18:36:42.7 & $-$28:28:12.0 & 0.6392 & 0.17 & 15.17 & 15.31 & 15.03 & 14.87 & 14.79 & EW\\ 
	VVV 515533612817 & 18:37:15.1 & $-$28:23:20.4 & 0.5158 & 0.29 & 15.15 & 15.30 & 14.98 & 14.76 & 14.67 & EW\\ 
	VVV 515533623705 & 18:35:01.6 & $-$28:08:13.2 & 0.5229 & 0.43 & 15.44 & 15.58 & 15.26 & 15.06 & 15.02 & EW\\ 
	VVV 515533685022 & 18:36:08.4 & $-$28:09:46.8 & 0.5934 & 0.16 & 15.05 & 15.21 & 14.87 & 14.65 & 14.55 & EW\\ 
    VVV 515533691114 & 18:37:21.3 & $-$28:16:55.2 & 1.1678 & 0.23 & 13.38 & 13.53 & 13.20 & 13.01 & 12.91 & EA\\	
    VVV 515533720615 & 18:36:41.0 & $-$28:09:57.6 & 1.2645 & 0.26 & 15.77 & 15.86 & 15.72 & 15.68 & 15.63 & EW\\ 
    VVV 515533819516 & 18:39:57.8 & $-$28:21:43.2 & 3.8242 & 0.20 & 15.64 & 15.78 & 15.58 & 15.45 & 15.40 & EW\\	
	VVV 515533854339 & 18:39:53.5 & $-$28:18:07.2 & 0.2157 & 0.19 & 15.11 & 15.33 & 14.95 & 14.69 & 14.62 & EB\\ 
	VVV 515537426340 & 18:26:42.2 & $-$29:15:03.6 & 0.5921 & 0.20 & 15.04 & 15.19 & 14.89 & 14.73 & 14.63 & EB\\ 
	VVV 515546725524 & 18:29:31.4 & $-$30:23:52.8 & 0.5849 & 0.24 & 15.59 & 15.72 & 15.40 & 15.17 & 15.14 & EB\\	
	VVV 515546847685 & 18:27:29.0 & $-$29:58:08.4 & 0.8199 & 0.24 & 15.20 & 15.36 & 15.08 & 14.92 & 14.85 & EW\\ 
	VVV 515546865778 & 18:29:50.4 & $-$30:11:24.0 & 1.0683 & 0.22 & 15.26 & 15.38 & 15.10 & 14.91 & 14.83 & EB\\ 
    VVV 515547042083 & 18:27:16.3 & $-$29:36:50.4 & 0.7049 & 0.34 & 14.26 & 14.38 & 14.09 & 13.89 & 13.83 & EW\\ 
	VVV 515547090761 & 18:27:18.2 & $-$29:32:02.3 & 1.5487 & 0.24 & 15.46 & 15.59 & 15.36 & 15.22 & 15.15 & EW\\ 
	VVV 515547128073 & 18:28:42.0 & $-$29:37:04.8 & 1.3303 & 0.31 & 15.18 & 15.37 & 14.98 & 14.70 & 14.63 & EB\\ 
	VVV 515547201799 & 18:28:02.8 & $-$29:25:30.0 & 0.6595 & 0.17 & 14.35 & 14.50 & 14.16 & 13.93 & 13.85 & EW\\ 	
	VVV 515547264576 & 18:28:47.7 & $-$29:23:52.8 & 0.4521 & 0.54 & 16.50 & 16.68 & 16.44 & 16.25 & 16.29 & EW\\	
	VVV 515547335356 & 18:27:32.1 & $-$29:08:16.8 & 6.0382 & 0.21 & 15.97 & 16.13 & 15.80 & 15.65 & 15.57 & EB\\
	VVV 515547550143 & 18:30:15.3 & $-$29:02:42.0 & 0.7180 & 0.17 & 14.54 & 14.69 & 14.35 & 14.14 & 14.05 & EB\\ 
	VVV 515556253152 & 18:33:37.6 & $-$30:47:24.0 & 0.4757 & 0.53 & 15.47 & 15.58 & 15.35 & 15.15 & 15.09 & EB\\ 
	VVV 515556254998 & 18:33:50.1 & $-$30:48:32.4 & 0.5884 & 0.16 & 14.70 & 14.81 & 14.55 & 14.40 & 14.37 & EW\\
	VVV 515556287416 & 18:32:49.6 & $-$30:38:49.2 & 0.4923 & 0.42 & 14.39 & 14.52 & 14.25 & 14.06 & 13.97 & EA\\ 
	VVV 515556597046 & 18:33:37.2 & $-$30:09:07.2 & 18.1572 & 0.16 & 15.73 & 15.84 & 15.62 & 15.52 & 15.46 & EW\\
	VVV 515556780207 & 18:35:13.4 & $-$29:58:51.6 & 0.7887 & 0.18 & 14.48 & 14.64 & 14.34 & 14.10 & 14.03 & EB\\ 
	VVV 515556786026 & 18:32:32.1 & $-$29:41:16.8 & 0.5123 & 0.59 & 15.69 & 15.81 & 15.58 & 15.44 & 15.36 & EB\\ 
	VVV 515556868176 & 18:33:52.3 & $-$29:39:43.2 & 15.2890 & 0.23 & 15.94 & 16.09 & 15.81 & 15.72 & 15.64 & EW\\
	VVV 515557032064 & 18:33:05.0 & $-$29:16:30.0 & 8.9788 & 0.20 & 15.55 & 15.71 & 15.41 & 15.33 & 15.25 & EW\\ 	
	VVV 515560749810 & 18:23:10.0 & $-$30:47:27.6 & 1.2303 & 0.25 & 14.99 & 15.16 & 14.82 & 14.58 & 14.50 & EB\\ 
    VVV 515568341628 & 18:22:54.2 & $-$31:20:06.0 & 0.5106 & 0.61 & 14.94 & 15.06 & 14.81 & 14.62 & 14.54 & EA\\	
	VVV 515568557768 & 18:27:37.4 & $-$31:29:13.2 & 0.7707 & 0.19 & 14.32 & 14.43 & 14.16 & 14.02 & 13.96 & EA\\ 
	VVV 515568709317 & 18:27:29.5 & $-$31:14:06.0 & 0.6722 & 0.20 & 14.76 & 14.87 & 14.60 & 14.41 & 14.31 & EB\\ 
	VVV 515568758126 & 18:23:59.2 & $-$30:46:51.6 & 9.3822 & 0.18 & 15.27 & 15.40 & 15.11 & 14.94 & 14.86 & EW\\ 
	VVV 515569107954 & 18:24:50.6 & $-$30:18:32.4 & 0.6648 & 0.26 & 15.37 & 15.56 & 15.19 & 14.99 & 14.88 & EW\\ 
	VVV 515569188676 & 18:25:24.4 & $-$30:13:22.8 & 0.2929 & 0.30 & 15.12 & 15.30 & 15.02 & 14.98 & 14.89 & EA\\ 
	VVV 515569289548 & 18:27:27.3 & $-$30:16:33.6 & 1.4878 & 0.17 & 14.35 & 14.53 & 14.18 & 13.97 & 13.87 & EB\\
	VVV 515577492549 & 18:27:17.7 & $-$31:37:26.4 & 0.5339 & 0.24 & 13.51 & 13.60 & 13.38 & 13.19 & 13.14 & EB\\ 
	VVV 515577557342 & 18:30:43.2 & $-$31:49:48.0 & 1.5925 & 0.36 & 16.34 & 16.38 & 16.30 & 16.27 & 16.27 & EW\\
	VVV 515577618447 & 18:31:14.6 & $-$31:44:27.6 & 0.7542 & 0.23 & 15.27 & 15.41 & 15.16 & 15.00 & 14.92 & EB\\ 	
	VVV 515577630181 & 18:28:24.2 & $-$31:25:08.4 & 0.4808 & 0.39 & 16.72 & 16.97 & 16.70 & 16.56 & 16.65 & EW\\ 	
    VVV 515577684111 & 18:30:17.5 & $-$31:29:42.0 & 0.8656 & 0.27 & 15.58 & 15.67 & 15.55 & 15.51 & 15.45 & EW\\	
    VVV 515577822273 & 18:31:50.4 & $-$31:19:44.4 & 0.4384 & 0.28 & 15.98 & 16.03 & 15.95 & 15.93 & 15.95 & EW\\
	VVV 515578028901 & 18:31:02.4 & $-$30:46:01.2 & 0.5983 & 0.16 & 15.14 & 15.31 & 15.01 & 14.79 & 14.71 & EW\\ 
	VVV 515578046934 & 18:30:21.6 & $-$30:39:21.6 & 0.3636 & 0.19 & 14.50 & 14.61 & 14.51 & 14.47 & 14.44 & EW\\ 
	VVV 515578062813 & 18:33:10.8 & $-$30:54:28.8 & 0.7679 & 0.15 & 14.91 & 15.06 & 14.78 & 14.60 & 14.54 & EW\\ 
	VVV 515589460543 & 18:23:11.5 & $-$33:01:15.6 & 0.7974 & 0.37 & 15.81 & 15.98 & 15.68 & 15.48 & 15.44 & EW\\ 
	VVV 515589565303 & 18:21:26.8 & $-$32:35:38.4 & 0.5141 & 0.17 & 15.64 & 15.79 & 15.45 & 15.21 & 15.17 & EW\\	
	VVV 515589763733 & 18:21:57.1 & $-$32:12:07.2 & 0.5075 & 0.17 & 13.26 & 13.36 & 13.10 & 12.91 & 12.84 & EW\\ 
	VVV 515589955361 & 18:24:46.3 & $-$32:04:08.4 & 0.7365 & 0.55 & 16.01 & 16.15 & 15.90 & 15.81 & 15.69 & EW\\	
	VVV 515590034822 & 18:24:49.6 & $-$31:53:06.0 & 1.6133 & 0.27 & 13.69 & 13.86 & 13.64 & 13.53 & 13.50 & EB\\ 
	VVV 515598605262 & 18:29:20.4 & $-$33:12:25.2 & 0.3262 & 0.17 & 15.11 & 15.23 & 14.99 & 14.85 & 14.81 & EW\\ 
	VVV 515598683018 & 18:27:30.4 & $-$32:49:58.8 & 0.4541 & 0.21 & 14.00 & 14.11 & 13.86 & 13.63 & 13.56 & EW\\ 	
	VVV 515598788186 & 18:29:12.7 & $-$32:44:52.8 & 0.7107 & 0.18 & 15.61 & 15.75 & 15.50 & 15.31 & 15.24 & EB\\  
	VVV 515598789635 & 18:28:00.2 & $-$32:37:15.6 & 0.2441 & 1.01 & 16.76 & 17.11 & 16.74 & 16.53 & 16.63 & EW\\ 
	VVV 515598953339 & 18:30:58.0 & $-$32:31:22.8 & 0.3483 & 0.33 & 15.88 & 15.96 & 15.86 & 15.83 & 15.85 & EB\\ 
	VVV 515612100798 & 18:17:32.1 & $-$33:57:18.0 & 2.6460 & 0.17 & 15.34 & 15.47 & 15.19 & 14.97 & 14.89 & EW\\
	VVV 515612225118 & 18:17:24.9 & $-$33:44:31.2 & 0.5804 & 0.21 & 16.00 & 16.12 & 15.82 & 15.64 & 15.59 & EB\\	
	VVV 515612284529 & 18:19:57.1 & $-$33:55:12.0 & 0.5778 & 0.35 & 13.79 & 13.92 & 13.64 & 13.45 & 13.37 & EB\\
	VVV 515612392825 & 18:21:43.9 & $-$33:55:51.6 & 1.3269 & 0.32 & 14.63 & 14.76 & 14.51 & 14.32 & 14.26 & EW\\   
	VVV 515612471994 & 18:22:03.8 & $-$33:50:38.4 & 0.9684 & 0.29 & 14.51 & 14.63 & 14.34 & 14.15 & 14.08 & EW\\	
    VVV 515612652483 & 18:18:59.7 & $-$33:14:09.6 & 1.0105 & 0.17 & 14.99 & 15.16 & 14.83 & 14.63 & 14.51 & EW\\ 
	VVV 515612816207 & 18:22:23.7 & $-$33:20:31.2 & 1.3269 & 0.21 & 14.94 & 15.05 & 14.76 & 14.57 & 14.49 & EB\\
	VVV 515612881677 & 18:20:24.4 & $-$33:01:48.0 & 0.5017 & 0.32 & 13.66 & 13.79 & 13.48 & 13.30 & 13.22 & EA\\ 
	VVV 515613006615 & 18:19:54.9 & $-$32:46:48.0 & 0.5495 & 0.36 & 14.60 & 14.74 & 14.43 & 14.19 & 14.11 & EB\\ 
	VVV 515619875935 & 18:20:53.7 & $-$34:21:50.4 & 0.7042 & 0.33 & 15.91 & 16.02 & 15.80 & 15.66 & 15.63 & EW\\ 	
	VVV 515619876417 & 18:24:34.3 & $-$34:44:20.4 & 0.6858 & 0.16 & 15.37 & 15.45 & 15.31 & 15.17 & 15.14 & EW\\ 
	VVV 515619884872 & 18:25:41.2 & $-$34:50:02.4 & 0.4105 & 0.32 & 15.36 & 15.40 & 15.34 & 15.34 & 15.33 & EB\\ 
	VVV 515619887059 & 18:20:36.9 & $-$34:18:50.4 & 0.4149 & 0.32 & 15.68 & 15.79 & 15.50 & 15.26 & 15.26 & EW\\
	VVV 515619955260 & 18:25:00.4 & $-$34:38:06.0 & 0.4930 & 0.21 & 14.43 & 14.54 & 14.29 & 14.07 & 14.00 & EB\\ 
	VVV 515620070467 & 18:25:10.3 & $-$34:26:06.0 & 0.5430 & 0.16 & 15.34 & 15.46 & 15.20 & 14.97 & 14.91 & EB\\ 
	VVV 515620091749 & 18:21:56.1 & $-$34:03:57.6 & 0.5687 & 0.18 & 15.38 & 15.51 & 15.23 & 15.00 & 14.95 & EB\\  
	VVV 515620145628 & 18:22:42.0 & $-$34:02:45.6 & 0.4986 & 0.24 & 15.30 & 15.41 & 15.16 & 14.97 & 14.90 & EB\\
	VVV 515620146750 & 18:24:56.8 & $-$34:16:19.2 & 0.5233 & 0.19 & 15.95 & 16.09 & 15.81 & 15.62 & 15.56 & EB\\  
	VVV 515620257313 & 18:23:37.4 & $-$33:56:09.6 & 0.4596 & 0.55 & 14.92 & 15.07 & 14.80 & 14.60 & 14.54 & EB\\   
	VVV 515620469165 & 18:23:00.2 & $-$33:28:55.2 & 0.6566 & 0.22 & 15.24 & 15.36 & 15.13 & 14.97 & 14.90 & EW\\  
	VVV 515620492480 & 18:23:04.8 & $-$33:26:49.2 & 0.3519 & 0.36 & 15.25 & 15.36 & 15.07 & 14.86 & 14.79 & EW\\	
	VVV 515628733586 & 18:13:08.8 & $-$34:52:44.4 & 0.4588 & 0.37 & 14.64 & 14.80 & 14.49 & 14.30 & 14.23 & EB\\ 
	VVV 515628750366 & 18:13:09.1 & $-$34:51:07.2 & 0.5305 & 0.34 & 15.22 & 15.28 & 15.06 & 14.88 & 14.80 & EB\\	
	VVV 515634464796 & 18:17:17.5 & $-$35:38:02.4 & 0.8930 & 0.27 & 15.77 & 15.90 & 15.60 & 15.34 & 15.32 & EW\\
	VVV 515634544364 & 18:17:34.0 & $-$35:31:08.4 & 1.2047 & 0.42 & 14.40 & 14.48 & 14.27 & 14.09 & 14.03 & EW\\ 
	VVV 515634710418 & 18:15:28.5 & $-$35:01:58.8 & 0.2632 & 0.33 & 14.37 & 14.48 & 14.32 & 14.20 & 14.20 & EB\\ 
	VVV 515634747073 & 18:14:45.3 & $-$34:53:02.4 & 0.5133 & 0.16 & 14.98 & 15.13 & 14.80 & 14.61 & 14.55 & EW\\ 
	VVV 515634816754 & 18:18:27.1 & $-$35:09:14.4 & 0.4438 & 0.51 & 14.94 & 15.07 & 14.80 & 14.64 & 14.56 & EB\\ 
    VVV 515635036607 & 18:14:57.3 & $-$34:24:54.0 & 0.4812 & 0.16 & 13.33 & 13.43 & 13.15 & 12.94 & 12.89 & EA\\	
    VVV 515635039975 & 18:15:04.8 & $-$34:25:15.6 & 0.8806 & 0.22 & 16.10 & 16.22 & 15.98 & 15.80 & 15.79 & EW\\
	VVV 515635293657 & 18:16:35.0 & $-$34:08:34.8 & 0.6391 & 0.20 & 15.15 & 15.28 & 14.98 & 14.84 & 14.77 & EW\\ 
	VVV 515635386214 & 18:20:15.6 & $-$34:22:40.8 & 0.6119 & 0.49 & 15.96 & 16.22 & 15.92 & 15.82 & 15.80 & EW\\ 
	VVV 515635391205 & 18:18:54.2 & $-$34:13:48.0 & 0.7112 & 0.18 & 14.40 & 14.54 & 14.23 & 14.01 & 13.95 & EB\\	
	VVV 515640862943 & 18:20:41.7 & $-$35:50:27.6 & 1.9673 & 0.50 & 15.94 & 16.06 & 15.86 & 15.75 & 15.73 & EW\\ 
	VVV 515640980485 & 18:21:34.3 & $-$35:42:10.8 & 0.5850 & 0.18 & 15.43 & 15.55 & 15.29 & 15.11 & 15.07 & EB\\	
	VVV 515641169164 & 18:22:12.9 & $-$35:24:21.6 & 1.4437 & 0.68 & 16.35 & 16.48 & 16.29 & 16.21 & 16.23 & EW\\	
	VVV 515641257529 & 18:21:46.5 & $-$35:11:34.8 & 0.4588 & 0.18 & 14.28 & 14.42 & 14.14 & 13.97 & 13.89 & EW\\ 
	VVV 515641270386 & 18:21:21.1 & $-$35:07:33.6 & 0.6054 & 0.16 & 15.21 & 15.33 & 15.08 & 14.92 & 14.89 & EB\\ 
	VVV 515641398175 & 18:23:37.4 & $-$35:06:18.0 & 0.2154 & 0.15 & 14.10 & 14.22 & 14.00 & 13.81 & 13.76 & EW\\ 
	VVV 515641453963 & 18:21:10.3 & $-$34:45:03.6 & 0.6652 & 0.36 & 15.59 & 15.71 & 15.51 & 15.33 & 15.34 & EW\\ 
	VVV 515641567374 & 18:21:32.1 & $-$34:34:01.2 & 0.5263 & 0.35 & 15.15 & 15.30 & 15.02 & 14.83 & 14.79 & EB\\ 
	VVV 515641571472 & 18:23:19.2 & $-$34:44:20.4 & 0.4873 & 0.52 & 15.62 & 15.78 & 15.51 & 15.37 & 15.29 & EB\\ 
    VVV 515641577000 & 18:21:47.5 & $-$34:34:30.0 & 1.1202 & 0.41 & 14.64 & 14.73 & 14.49 & 14.26 & 14.18 & EA\\  
	VVV 515655720692 & 18:12:30.0 & $-$36:27:54.0 & 0.6377 & 0.20 & 15.21 & 15.35 & 15.04 & 14.81 & 14.76 & EA\\
	VVV 515655774433 & 18:12:10.0 & $-$36:20:45.6 & 0.6747 & 0.15 & 14.91 & 15.02 & 14.75 & 14.54 & 14.50 & EB\\ 
	VVV 515655788219 & 18:11:06.9 & $-$36:12:50.4 & 0.6729 & 0.21 & 15.32 & 15.42 & 15.17 & 14.99 & 14.93 & EB\\ 
	VVV 515655853662 & 18:12:19.9 & $-$36:14:20.4 & 0.5124 & 0.33 & 15.54 & 15.59 & 15.49 & 15.48 & 15.42 & EA\\  
	VVV 515656169262 & 18:16:00.0 & $-$36:07:22.8 & 0.4309 & 0.29 & 15.62 & 15.75 & 15.49 & 15.26 & 15.25 & EB\\ 
    VVV 515656280990 & 18:13:46.8 & $-$35:42:43.2 & 0.4489 & 0.33 & 15.96 & 16.10 & 15.89 & 15.83 & 15.80 & EW\\	
	VVV 515656451877 & 18:15:26.1 & $-$35:36:25.2 & 1.3087 & 0.36 & 13.72 & 13.85 & 13.56 & 13.34 & 13.28 & EA\\  
	VVV 515660323166 & 18:17:33.6 & $-$37:12:57.6 & 0.6794 & 0.27 & 14.55 & 14.67 & 14.42 & 14.25 & 14.20 & EA\\ 
	VVV 515660415049 & 18:17:15.8 & $-$37:00:10.8 & 0.4461 & 0.51 & 16.35 & 16.36 & 16.37 & 16.36 & 16.45 & EA\\ 
	VVV 515660451890 & 18:15:48.7 & $-$36:47:06.0 & 3.9586 & 0.17 & 15.60 & 15.67 & 15.60 & 15.59 & 15.61 & EW\\ 
	VVV 515660479408 & 18:17:11.2 & $-$36:52:15.6 & 1.4811 & 0.20 & 14.62 & 14.73 & 14.49 & 14.36 & 14.32 & EB\\
	VVV 515660793090 & 18:18:15.3 & $-$36:21:10.8 & 0.6648 & 0.56 & 15.88 & 16.00 & 15.77 & 15.59 & 15.54 & EB\\ 
	VVV 515660822975 & 18:18:51.1 & $-$36:21:00.0 & 0.2627 & 0.27 & 16.31 & 16.38 & 16.17 & 16.04 & 15.99 & EW\\ 
	VVV 515660825897 & 18:17:47.2 & $-$36:14:20.4 & 5.7477 & 0.53 & 14.19 & 14.32 & 14.08 & 13.90 & 13.84 & EA\\	
	VVV 515672613993 & 18:06:13.9 & $-$37:38:24.0 & 0.8711 & 0.37 & 15.62 & 15.74 & 15.46 & 15.27 & 15.18 & EW\\ 
	VVV 515672621619 & 18:06:34.5 & $-$37:39:39.6 & 1.0527 & 0.23 & 15.45 & 15.57 & 15.28 & 15.06 & 14.98 & EW\\ 	
	VVV 515672633444 & 18:07:01.4 & $-$37:41:06.0 & 1.1003 & 0.30 & 14.10 & 14.24 & 13.94 & 13.70 & 13.65 & EA\\
	VVV 515672897820 & 18:08:06.7 & $-$37:17:13.2 & 0.5949 & 0.16 & 15.10 & 15.24 & 14.95 & 14.78 & 14.72 & EW\\
	VVV 515672945875 & 18:12:18.9 & $-$37:37:40.8 & 0.5052 & 0.16 & 14.83 & 14.95 & 14.65 & 14.45 & 14.41 & EW\\
	VVV 515672970884 & 18:07:33.3 & $-$37:05:06.0 & 0.8248 & 0.22 & 15.31 & 15.44 & 15.18 & 15.01 & 14.95 & EB\\
    VVV 515672972715 & 18:08:06.4 & $-$37:08:24.0 & 0.4402 & 0.29 & 15.96 & 16.02 & 15.90 & 15.83 & 15.81 & EW\\  
	VVV 515672992986 & 18:08:48.7 & $-$37:10:37.2 & 0.4298 & 0.34 & 14.97 & 15.09 & 14.80 & 14.61 & 14.55 & EB\\ 
	VVV 515673059596 & 18:07:55.9 & $-$36:57:18.0 & 0.6693 & 0.46 & 15.74 & 15.86 & 15.57 & 15.41 & 15.31 & EB\\ 	
	VVV 515673201881 & 18:10:11.7 & $-$36:55:19.2 & 0.6127 & 0.66 & 15.88 & 16.03 & 15.76 & 15.56 & 15.50 & EW\\ 
	VVV 515673264133 & 18:11:50.1 & $-$36:58:04.8 & 17.8712 & 0.16 & 15.72 & 15.86 & 15.54 & 15.35 & 15.30 & EB\\
	VVV 515673317141 & 18:11:53.7 & $-$36:52:33.6 & 0.9669 & 0.29 & 14.51 & 14.62 & 14.38 & 14.21 & 14.16 & EW\\ 
	VVV 515673328256 & 18:12:30.7 & $-$36:55:08.4 & 0.5831 & 0.20 & 14.43 & 14.52 & 14.32 & 14.24 & 14.21 & EW\\ 	
	VVV 515680382983 & 18:16:30.2 & $-$38:23:06.0 & 1.6508 & 0.35 & 15.70 & 15.72 & 15.76 & 15.81 & 15.83 & EW\\ 
	VVV 515680547234 & 18:15:33.8 & $-$37:54:39.6 & 3.4805 & 0.34 & 15.44 & 15.58 & 15.32 & 15.13 & 15.07 & EW\\ 	
	VVV 515680615330 & 18:12:42.7 & $-$37:27:39.6 & 0.3659 & 0.26 & 15.33 & 15.46 & 15.18 & 15.00 & 14.91 & EW\\
	VVV 515680622640 & 18:13:43.2 & $-$37:32:42.0 & 0.3865 & 0.18 & 15.61 & 15.76 & 15.50 & 15.28 & 15.23 & EW\\ 
	VVV 515680680942 & 18:14:36.7 & $-$37:30:00.0 & 0.5997 & 0.16 & 14.95 & 15.07 & 14.83 & 14.66 & 14.61 & EW\\ 
	VVV 515680875793 & 18:14:52.0 & $-$37:03:43.2 & 0.2047 & 0.18 & 15.35 & 15.55 & 15.20 & 14.97 & 14.88 & EA\\ 
	VVV 515690881543 & 18:02:24.4 & $-$38:59:52.8 & 0.3891 & 0.39 & 15.25 & 15.36 & 15.10 & 14.88 & 14.82 & EW\\	
	VVV 515690883735 & 18:04:03.3 & $-$39:09:57.6 & 0.4910 & 0.18 & 14.67 & 14.76 & 14.57 & 14.47 & 14.43 & EW\\ 	
	VVV 515691039465 & 18:03:19.9 & $-$38:45:36.0 & 1.3439 & 0.42 & 14.39 & 14.52 & 14.26 & 14.08 & 14.02 & EW\\ 
	VVV 515691068640 & 18:05:59.2 & $-$38:58:30.0 & 0.4464 & 0.22 & 13.58 & 13.69 & 13.43 & 13.26 & 13.22 & EW\\	
	VVV 515691222322 & 18:04:16.3 & $-$38:28:15.6 & 0.4262 & 0.56 & 15.79 & 15.91 & 15.65 & 15.46 & 15.40 & EA\\ 
	VVV 515691315050 & 18:09:04.5 & $-$38:46:01.2 & 0.4500 & 0.41 & 15.46 & 15.56 & 15.32 & 15.14 & 15.16 & EA\\ 
	VVV 515691375505 & 18:06:17.2 & $-$38:21:39.6 & 0.5737 & 0.17 & 15.05 & 15.15 & 14.97 & 14.82 & 14.77 & EW\\ 	
	VVV 515691381843 & 18:05:41.2 & $-$38:16:48.0 & 0.7397 & 0.20 & 15.76 & 15.89 & 15.64 & 15.49 & 15.39 & EW\\ 
	VVV 515691559812 & 18:09:06.2 & $-$38:15:21.6 & 0.7275 & 0.15 & 14.62 & 14.74 & 14.48 & 14.30 & 14.25 & EW\\ 
	VVV 515698967529 & 18:13:42.7 & $-$39:03:57.6 & 0.5190 & 0.22 & 14.80 & 14.88 & 14.74 & 14.67 & 14.61 & EB\\ 
	VVV 515698970778 & 18:11:17.7 & $-$38:49:12.0 & 0.4505 & 0.44 & 16.21 & 16.33 & 16.08 & 15.91 & 15.89 & EW\\   
	VVV 515699090050 & 18:13:22.3 & $-$38:45:43.2 & 0.3802 & 0.85 & 14.00 & 14.18 & 13.86 & 13.68 & 13.58 & EB\\ 
	VVV 515699107762 & 18:12:43.9 & $-$38:39:28.8 & 1.9066 & 0.17 & 14.06 & 14.19 & 13.93 & 13.71 & 13.65 & EA\\ 
	VVV 515699158314 & 18:11:48.9 & $-$38:27:25.2 & 0.8112 & 0.30 & 14.58 & 14.71 & 14.50 & 14.43 & 14.40 & EW\\	
	VVV 515699159114 & 18:11:21.1 & $-$38:24:25.2 & 0.6083 & 0.23 & 15.49 & 15.61 & 15.35 & 15.21 & 15.15 & EW\\ 
	VVV 515701218814 & 17:58:39.6 & $-$40:13:44.4 & 0.6736 & 0.19 & 13.40 & 13.53 & 13.20 & 12.97 & 12.93 & EW\\
    VVV 515705875996 & 18:01:08.8 & $-$40:32:06.0 & 0.2071 & 0.18 & 13.67 & 13.78 & 13.49 & 13.31 & 13.26 & EA\\	
	VVV 515705882538 & 17:59:40.8 & $-$40:22:15.6 & 0.4670 & 0.39 & 15.65 & 15.77 & 15.56 & 15.36 & 15.37 & EW\\  
	VVV 515705967915 & 18:03:40.3 & $-$40:36:25.2 & 0.8621 & 0.32 & 15.57 & 15.70 & 15.40 & 15.22 & 15.17 & EW\\  
	VVV 515706119055 & 18:04:44.4 & $-$40:24:46.8 & 0.5142 & 0.17 & 14.99 & 15.06 & 14.94 & 14.83 & 14.78 & EB\\	
	VVV 515706197751 & 18:03:02.4 & $-$40:04.58.8 & 0.5144 & 0.31 & 15.34 & 15.45 & 15.16 & 15.00 & 14.93 & EW\\ 
	VVV 515706203313 & 18:03:10.3 & $-$40:05:09.6 & 13.4869 & 0.30 & 15.93 & 15.99 & 15.92 & 15.92 & 15.89 & EW\\	
	VVV 515706230411 & 18:00:53.0 & $-$39:47:49.2 & 0.2005 & 0.22 & 13.41 & 13.56 & 13.21 & 12.95 & 12.94 & EB\\ 	
	VVV 515706232080 & 18:04:43.4 & $-$40:11:16.8 & 0.2172 & 0.20 & 13.89 & 13.99 & 13.84 & 13.74 & 13.74 & EW\\ 
	VVV 515706248820 & 18:04:03.6 & $-$40:05:09.6 & 0.4042 & 0.24 & 14.87 & 14.97 & 14.69 & 14.54 & 14.48 & EW\\ 
	VVV 515706291056 & 18:01:58.5 & $-$39:47:13.2 & 3.5127 & 0.17 & 13.38 & 13.52 & 13.21 & 12.98 & 12.90 & EB\\	
	VVV 515706407787 & 18:05:30.2 & $-$39:54:50.4 & 1.3200 & 0.46 & 15.89 & 16.03 & 15.70 & 15.49 & 15.44 & EB\\ 
    VVV 515706508519 & 18:05:05.7 & $-$39:40:12.0 & 1.7541 & 0.36 & 14.16 & 14.30 & 13.99 & 13.78 & 13.71 & EA\\	
	VVV 515706548976 & 18:02:59.2 & $-$39:22:08.4 & 0.7039 & 0.20 & 14.69 & 14.85 & 14.56 & 14.35 & 14.30 & EW\\ 
	VVV 515706571032 & 18:06:06.0 & $-$39:38:27.6 & 0.8259 & 0.34 & 15.16 & 15.29 & 14.99 & 14.82 & 14.78 & EA\\ 
	VVV 515706643056 & 18:03:24.9 & $-$39:12:57.6 & 0.3410 & 0.17 & 15.68 & 15.84 & 15.48 & 15.24 & 15.23 & EW\\ 	
	VVV 515711751991 & 18:05:04.3 & $-$40:35:31.2 & 0.5681 & 0.40 & 15.25 & 15.37 & 15.21 & 15.05 & 15.05 & EB\\ 
	VVV 515711979292 & 18:05:37.4 & $-$40:07:08.4 & 1.0167 & 0.18 & 13.71 & 13.83 & 13.58 & 13.43 & 13.35 & EW\\ 
	VVV 515712262485 & 18:07:45.8 & $-$39:39:39.6 & 0.3598 & 0.16 & 14.15 & 14.30 & 14.00 & 13.78 & 13.71 & EW\\ 
	VVV 515718806330 & 17:58:44.8 & $-$41:38:34.8 & 0.5311 & 0.17 & 15.10 & 15.22 & 14.91 & 14.75 & 14.68 & EW\\
	VVV 515718867546 & 17:59:35.5 & $-$41:35:49.2 & 0.4867 & 0.18 & 15.36 & 15.48 & 15.20 & 15.01 & 14.97 & EW\\ 	
	VVV 515718947320 & 18:00:13.9 & $-$41:29:31.2 & 0.5321 & 0.17 & 14.71 & 14.85 & 14.53 & 14.32 & 14.25 & EW\\ 
	VVV 515719214581 & 18:01:03.8 & $-$41:00:43.2 & 2.3970 & 0.20 & 15.23 & 15.38 & 15.11 & 14.95 & 14.90 & EW\\
	VVV 515719268802 & 18:01:07.4 & $-$40:54:21.6 & 0.6073 & 0.17 & 14.85 & 15.00 & 14.67 & 14.41 & 14.34 & EW\\ 
	VVV 515719330993 & 18:01:17.2 & $-$40:47:24.0 & 0.6150 & 0.18 & 14.20 & 14.32 & 14.00 & 13.78 & 13.71 & EB\\ 
	VVV 515719401200 & 17:59:41.5 & $-$40:29:06.0 & 0.4648 & 0.23 & 14.36 & 14.51 & 14.19 & 13.97 & 13.89 & EW\\ 
	VVV 515723080317 & 18:02:43.4 & $-$42:05:02.4 & 0.4644 & 0.28 & 13.39 & 13.49 & 13.27 & 13.16 & 13.10 & EA\\ 	
	VVV 515723113577 & 18:05:34.8 & $-$42:16:48.0 & 0.6526 & 0.32 & 14.42 & 14.52 & 14.30 & 14.15 & 14.11 & EW\\
	VVV 515723223326 & 18:02:34.0 & $-$41:43:12.0 & 0.4815 & 0.30 & 13.98 & 14.08 & 13.88 & 13.72 & 13.66 & EB\\	
	VVV 515723445466 & 18:04:11.5 & $-$41:19:51.6 & 1.4838 & 0.34 & 14.68 & 14.79 & 14.56 & 14.40 & 14.33 & EA\\  
\enddata 
\tablenotetext{a}{The complete parameters: VVV ID, right ascension (J2000), declination (J2000), period (days), amplitude of $K_s$ magnitude, \emph{ZYKH$K_s$} magnitudes and type of eclipsing binary.}
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{c|c|c|c|c|c|c|c|c|c|c} 
\tabletypesize{\scriptsize} 
\centering 
\tablecaption{Complete Parameters for the Second Category of Eclipsing Binaries\label{table:2cat}}       
\tablehead{
\colhead{VVV ID} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Period} & \colhead{$A_{K_s}$} &\colhead{Z} & \colhead{Y} & \colhead{J} & \colhead{H} & \colhead{$K_{\rm{s}}$} & \colhead{Class}} 
\startdata 
	VVV 515455684844 & 18:39:58.3 & $-$25:03:36.0 & 0.1542 & 0.22 & 15.91 & 16.06 & 15.69 & 15.55 & 15.42 & EB\\
	VVV 515455868670 & 18:40:48.9 & $-$24:49:37.2 & 0.1043 & 0.20 & 15.95 & 16.10 & 15.75 & 15.55 & 15.52 & EW\\
	VVV 515455933928 & 18:39:48.9 & $-$24:35:56.4 & 0.1157 & 0.21 & 16.20 & 16.37 & 15.98 & 15.72 & 15.76 & EW\\
	VVV 515456085853 & 18:38:39.1 & $-$24:11:38.4 & 0.2052 & 0.31 & 15.41 & 15.59 & 15.16 & 14.90 & 14.79 & EA\\
	VVV 515456440625 & 18:39:44.6 & $-$23:38:24.0 & 0.1997 & 0.25 & 15.34 & 15.52 & 15.09 & 14.85 & 14.74 & EW\\
	VVV 515463134581 & 18:43:55.4 & $-$25:19:58.8 & 0.1374 & 0.19 & 15.61 & 15.78 & 15.43 & 15.32 & 15.20 & EW\\
	VVV	515463225981 & 18:42:07.9 & $-$24:57:36.0 & 0.1826 & 0.26 & 15.32 & 15.46 & 15.19 & 15.09 & 15.05 & EA\\ 
	VVV 515478514260 & 18:36:37.4 & $-$26:13:01.2 & 0.1662 & 0.15 & 15.51 & 15.69 & 15.36 & 15.21 & 15.16 & EB\\ 
	VVV 515479052288 & 18:36:22.3 & $-$25:14:31.2 & 0.1112 & 0.19 & 15.88 & 16.05 & 15.64 & 15.45 & 15.36 & EB\\ 
	VVV 515479171894 & 18:39:00.9 & $-$25:19:22.8 & 0.1453 & 0.17 & 15.53 & 15.70 & 15.41 & 15.25 & 15.22 & EB\\
	VVV 515479177449 & 18:37:27.1 & $-$25:08:34.8 & 0.1163 & 0.53 & 16.48 & 16.67 & 16.35 & 16.10 & 16.22 & EW\\ 
	VVV 515485889422 & 18:41:38.4 & $-$26:32:49.2 & 0.2010 & 0.20 & 15.81 & 15.96 & 15.62 & 15.48 & 15.37 & EB\\  
	VVV 515485958127 & 18:40:04.5 & $-$26:14:49.2 & 0.4994 & 0.84 & 15.73 & 15.95 & 15.55 & 15.38 & 15.31 & EB\\
	VVV 515502887985 & 18:32:35.2 & $-$27:03:57.6 & 0.3325 & 0.16 & 15.59 & 15.74 & 15.43 & 15.25 & 15.21 & EW\\
	VVV 515503027404 & 18:33:09.6 & $-$26:47:16.8 & 1.1476 & 0.74 & 16.00 & 16.11 & 15.80 & 15.64 & 15.55 & EA\\
	VVV 515503126084 & 18:35:54.4 & $-$26:50:52.8 & 1.6274 & 0.19 & 14.73 & 14.90 & 14.54 & 14.33 & 14.26 & EB\\
	VVV 515503129050 & 18:33:38.8 & $-$26:35:38.4 & 0.1217 & 0.32 & 15.84 & 15.96 & 15.65 & 15.49 & 15.40 & EB\\ 
	VVV 515509272322 & 18:39:11.7 & $-$28:06:46.8 & 0.1328 & 0.36 & 16.04 & 16.15 & 16.02 & 16.02 & 16.01 & EW\\ 
	VVV 515509278310 & 18:35:57.1 & $-$27:45:00.0 & 0.2819 & 0.16 & 14.77 & 14.91 & 14.62 & 14.45 & 14.39 & EW\\
	VVV 515509304509 & 18:37:33.6 & $-$27:52:37.2 & 8.0162 & 0.17 & 15.60 & 15.78 & 15.42 & 15.25 & 15.19 & EB\\
	VVV 515509403573 & 18:38:48.9 & $-$27:50:24.0 & 0.1047 & 0.24 & 15.94 & 16.09 & 15.78 & 15.63 & 15.55 & EB\\ 
	VVV 515509410203 & 18:39:10.3 & $-$27:52:01.2 & 0.1323 & 0.47 & 16.53 & 16.62 & 16.46 & 16.30 & 16.38 & EW\\
	VVV 515509663612 & 18:41:36.7 & $-$27:41:06.0 & 0.1219 & 0.18 & 15.69 & 15.85 & 15.52 & 15.36 & 15.22 & EW\\
	VVV 515509869037 & 18:41:32.4 & $-$27:18:46.8 & 1.0061 & 0.17 & 14.70 & 14.86 & 14.55 & 14.40 & 14.33 & EW\\
	VVV 515524607103 & 18:30:48.7 & $-$28:50:09.6 & 9.3646 & 0.32 & 16.19 & 16.35 & 16.00 & 15.85 & 15.79 & EW\\
	VVV 515524666001 & 18:32:12.9 & $-$28:52:58.8 & 0.1206 & 0.16 & 15.37 & 15.51 & 15.23 & 15.10 & 15.05 & EB\\ 
	VVV 515524725961 & 18:30:37.9 & $-$28:36:32.4 & 0.1567 & 0.16 & 15.29 & 15.43 & 15.13 & 14.99 & 14.94 & EB\\ 
	VVV 515524735722 & 18:30:55.4 & $-$28:36:57.6 & 0.1460 & 0.21 & 15.73 & 15.84 & 15.62 & 15.58 & 15.48 & EW\\
	VVV 515525259156 & 18:34:04.8 & $-$28:01:15.6 & 0.1727 & 0.25 & 15.73 & 15.84 & 15.67 & 15.58 & 15.55 & EW\\
	VVV 515525330846 & 18:34:42.9 & $-$27:57:21.6 & 0.2803 & 0.22 & 15.97 & 16.13 & 15.77 & 15.59 & 15.51 & EB\\ 
	VVV 515525356127 & 18:33:53.4 & $-$27:49:12.0 & 0.1054 & 0.41 & 16.51 & 16.64 & 16.46 & 16.37 & 16.32 & EW\\ 
	VVV 515532782662 & 18:34:52.8 & $-$29:19:40.8 & 0.1320 & 0.28 & 16.08 & 16.22 & 15.93 & 15.79 & 15.71 & EB\\ 
	VVV 515532855488 & 18:36:00.2 & $-$29:20:24.0 & 0.1293 & 0.21 & 13.60 & 13.76 & 13.41 & 13.14 & 13.07 & EB\\
	VVV 515532865640 & 18:36:32.4 & $-$29:23:02.4 & 0.1767 & 0.28 & 16.01 & 16.12 & 15.95 & 15.87 & 15.88 & EB\\
	VVV 515532908547 & 18:37:43.6 & $-$29:26:31.2 & 0.1130 & 0.19 & 14.17 & 14.27 & 14.00 & 13.79 & 13.75 & EB\\ 
	VVV 515547271786 & 18:27:21.1 & $-$29:13:48.0 & 0.1910 & 0.54 & 16.41 & 16.48 & 16.38 & 16.30 & 16.32 & EW\\
	VVV 515556675040 & 18:35:36.2 & $-$30:12:32.4 & 0.1530 & 0.17 & 15.19 & 15.31 & 15.07 & 14.95 & 14.90 & EW\\
	VVV 515556719489 & 18:36:10.3 & $-$30:11:16.8 & 0.1862 & 0.20 & 15.05 & 15.17 & 14.98 & 14.90 & 14.87 & EW\\
	VVV 515557033917 & 18:33:50.6 & $-$29:20:56.4 & 0.1078 & 0.42 & 16.57 & 16.71 & 16.58 & 16.56 & 16.54 & EW\\ 
	VVV 515568514119 & 18:23:06.4 & $-$31:04:37.2 & 0.1613 & 0.81 & 16.34 & 16.30 & 16.32 & 16.36 & 16.29 & EB\\
	VVV 515568557126 & 18:26:19.6 & $-$31:21:07.2 & 0.1114 & 0.25 & 16.24 & 16.36 & 16.10 & 15.94 & 15.91 & EW\\
	VVV 515568632532 & 18:24:41.0 & $-$31:03:28.8 & 0.1017 & 0.17 & 14.09 & 14.09 & 13.96 & 13.81 & 13.76 & EW\\
	VVV 515568722837 & 18:27:25.6 & $-$31:12:18.0 & 5.8910 & 0.37 & 15.97 & 16.00 & 15.83 & 15.70 & 15.68 & EB\\
	VVV 515577520620 & 18:30:07.6 & $-$31:51:14.4 & 1.3347 & 0.19 & 14.52 & 14.65 & 14.43 & 14.28 & 14.25 & EW\\
	VVV 515577532611 & 18:31:17.7 & $-$31:56:42.0 & 0.8757 & 0.18 & 15.21 & 15.31 & 15.14 & 15.10 & 15.05 & EW\\
	VVV 515577618069 & 18:32:06.0 & $-$31:49:44.4 & 0.1752 & 0.18 & 15.67 & 15.68 & 15.65 & 15.65 & 15.62 & EW\\ 
	VVV 515577688955 & 18:32:39.1 & $-$31:43:15.6 & 0.1007 & 0.67 & 16.48 & 16.62 & 16.54 & 16.40 & 16.53 & EB\\ 
	VVV 515577709444 & 18:32:36.4 & $-$31:40:12.0 & 0.3293 & 0.41 & 16.22 & 16.24 & 16.18 & 16.15 & 16.10 & EW\\ 
	VVV 515577954723 & 18:31:45.3 & $-$31:00:54.0 & 0.1994 & 0.22 & 15.62 & 15.77 & 15.47 & 15.31 & 15.25 & EW\\ 
	VVV 515589502665 & 18:20:24.2 & $-$32:37:33.6 & 0.1135 & 0.19 & 15.72 & 15.84 & 15.54 & 15.35 & 15.32 & EW\\
	VVV 515589619696 & 18:21:04.5 & $-$32:26:24.0 & 0.1004 & 0.29 & 15.60 & 15.68 & 15.56 & 15.53 & 15.53 & EW\\
	VVV 515589691165 & 18:20:26.1 & $-$32:12:07.2 & 9.6299 & 0.17 & 15.55 & 15.70 & 15.38 & 15.25 & 15.18 & EB\\
	VVV 515589758665 & 18:23:25.9 & $-$32:22:04.8 & 0.1170 & 0.48 & 15.34 & 15.49 & 15.15 & 14.94 & 14.89 & EA\\
	VVV 515589874419 & 18:22:04.0 & $-$31:57:14.4 & 0.2610 & 0.25 & 15.76 & 15.95 & 15.63 & 15.43 & 15.40 & EW\\
	VVV 515590009973 & 18:23:11.0 & $-$31:46:15.6 & 0.1079 & 0.18 & 15.61 & 15.76 & 15.44 & 15.32 & 15.23 & EW\\
	VVV 515598803695 & 18:26:21.1 & $-$32:24:57.6 & 0.1979 & 0.65 & 16.11 & 16.24 & 16.05 & 15.91 & 15.86 & EB\\
	VVV 515612097220 & 18:20:31.9 & $-$34:16:33.6 & 0.3882 & 0.22 & 15.29 & 15.43 & 15.11 & 14.88 & 14.79 & EW\\ 
	VVV 515612715112 & 18:19:07.2 & $-$33:09:03.6 & 1.8403 & 0.16 & 15.25 & 15.37 & 15.11 & 14.96 & 14.91 & EB\\
	VVV 515620104648 & 18:24:02.8 & $-$34:15:28.8 & 0.1817 & 0.31 & 16.12 & 16.14 & 16.10 & 16.06 & 16.09 & EW\\
	VVV 515620196397 & 18:23:51.1 & $-$34:06:03.6 & 0.1198 & 0.38 & 15.96 & 15.93 & 15.99 & 16.08 & 16.05 & EW\\
	VVV 515620345157 & 18:25:43.4 & $-$33:59:20.4 & 0.1165 & 0.22 & 16.06 & 15.96 & 16.06 & 16.06 & 16.10 & EW\\
	VVV 515620607952 & 18:26:41.7 & $-$33:36:18.0 & 1.2112 & 0.16 & 15.18 & 15.31 & 15.06 & 14.92 & 14.84 & EW\\
	VVV 515634468753 & 18:13:04.0 & $-$35:10:58.8 & 0.1852 & 0.24 & 16.09 & 16.24 & 15.94 & 15.76 & 15.74 & EW\\
	VVV 515634479296 & 18:16:45.6 & $-$35:33:10.8 & 0.2989 & 0.58 & 13.62 & 13.74 & 13.44 & 13.26 & 13.18 & EW\\
	VVV 515634842456 & 18:15:37.4 & $-$34:48:57.6 & 0.1643 & 0.20 & 14.17 & 14.34 & 14.02 & 13.80 & 13.74 & EB\\	
	VVV 515635045816 & 18:15:13.4 & $-$34:25:37.2 & 0.5882 & 0.17 & 14.74 & 14.86 & 14.64 & 14.53 & 14.43 & EA\\
	VVV 515641053957 & 18:20:03.1 & $-$35:24:28.8 & 0.1648 & 0.20 & 15.40 & 15.52 & 15.30 & 15.20 & 15.19 & EB\\
	VVV 515641129529 & 18:20:59.7 & $-$35:21:32.4 & 0.1163 & 0.20 & 15.62 & 15.70 & 15.51 & 15.43 & 15.40 & EW\\
	VVV 515641189156 & 18:22:04.3 & $-$35:21:18.0 & 0.3316 & 0.25 & 16.05 & 16.15 & 15.97 & 15.90 & 15.88 & EB\\ 
	VVV 515641514958 & 18:23:23.5 & $-$34:51:25.2 & 0.1185 & 0.16 & 14.28 & 14.38 & 14.16 & 14.00 & 13.97 & EW\\
	VVV 515641537845 & 18:24:18.2 & $-$34:54:07.2 & 0.1004 & 0.18 & 15.61 & 15.65 & 15.61 & 15.65 & 15.55 & EW\\
	VVV 515655508764 & 18:13:22.3 & $-$36:53:34.8 & 0.1374 & 0.92 & 16.01 & 16.14 & 15.96 & 15.88 & 15.88 & EB\\
	VVV 515655641620 & 18:12:31.2 & $-$36:35:31.2 & 0.1650 & 0.32 & 16.02 & 16.07 & 15.97 & 15.97 & 15.92 & EB\\
	VVV 515655889118 & 18:14:47.0 & $-$36:26:16.8 & 0.1582 & 0.16 & 15.48 & 15.58 & 15.32 & 15.12 & 15.12 & EA\\ 
	VVV 515655958303 & 18:13:02.1 & $-$36:08:52.8 & 0.1781 & 0.49 & 15.89 & 15.95 & 15.81 & 15.67 & 15.64 & EA\\ 
	VVV 515656307969 & 18:12:18.0 & $-$35:30:46.8 & 0.1029 & 0.29 & 15.86 & 16.00 & 15.73 & 15.63 & 15.59 & EB\\
	VVV 515660511022 & 18:19:18.0 & $-$37:01:08.4 & 0.3995 & 0.31 & 15.41 & 15.49 & 15.39 & 15.41 & 15.39 & EW\\
	VVV 515660564477 & 18:15:51.6 & $-$36:34:37.2 & 1.3153 & 0.74 & 15.76 & 15.71 & 15.62 & 15.42 & 15.38 & EB\\
	VVV 515660666659 & 18:17:39.1 & $-$36:32:34.8 & 0.1232 & 0.32 & 15.96 & 16.01 & 15.94 & 15.97 & 15.87 & EB\\
	VVV 515660826021 & 18:19:03.8 & $-$36:21:54.0 & 0.1451 & 0.84 & 16.21 & 16.26 & 16.17 & 16.10 & 16.11 & EA\\
	VVV 515660831491 & 18:19:42.9 & $-$36:25:12.0 & 0.1307 & 0.39 & 16.38 & 16.48 & 16.35 & 16.31 & 16.29 & EW\\ 
	VVV 515672740485 & 18:08:05.7 & $-$37:35:31.2 & 0.2240 & 0.21 & 14.86 & 14.95 & 14.75 & 14.63 & 14.61 & EA\\ 
	VVV 515673176777 & 18:09:11.5 & $-$36:51:50.4 & 0.1340 & 0.20 & 15.71 & 15.74 & 15.68 & 15.61 & 15.69 & EB\\ 
	VVV 515673192054 & 18:11:14.6 & $-$37:02:56.4 & 0.1010 & 0.38 & 16.30 & 16.35 & 16.28 & 16.28 & 16.23 & EW\\
	VVV 515673300569 & 18:09:49.9 & $-$36:41:31.2 & 0.1810 & 0.23 & 15.75 & 15.85 & 15.71 & 15.63 & 15.63 & EB\\
	VVV 515673315465 & 18:12:25.2 & $-$36:56:13.2 & 0.1233 & 0.15 & 14.55 & 14.73 & 14.38 & 14.10 & 14.05 & EW\\
	VVV 515680316550 & 18:12:26.6 & $-$38:07:55.2 & 0.1531 & 0.39 & 16.15 & 16.13 & 16.16 & 16.25 & 16.23 & EB\\ 
	VVV 515680320514 & 18:13:58.8 & $-$38:16:37.2 & 0.1114 & 0.39 & 15.98 & 16.03 & 15.98 & 16.00 & 15.93 & EW\\
	VVV 515680617803 & 18:15:34.0 & $-$37:44:34.8 & 0.1217 & 0.31 & 16.21 & 16.23 & 16.24 & 16.29 & 16.22 & EW\\ 
	VVV 515690911790 & 18:03:26.4 & $-$39:02:24.0 & 0.2505 & 0.24 & 15.48 & 15.55 & 15.45 & 15.42 & 15.41 & EW\\
	VVV 515691005248 & 18:06:29.0 & $-$39:09:25.2 & 0.1603 & 0.17 & 15.84 & 15.92 & 15.74 & 15.66 & 15.58 & EW\\
	VVV 515698868428 & 18:09:30.4 & $-$38:52:01.2 & 4.2039 & 0.51 & 16.45 & 16.57 & 16.38 & 16.20 & 16.25 & EW\\
	VVV 515711628328 & 18:06:12.0 & $-$40:59:31.2 & 0.1470 & 0.24 & 15.87 & 15.98 & 15.73 & 15.58 & 15.55 & EW\\  
	VVV 515711722950 & 18:05:23.5 & $-$40:41:16.8 & 0.2466 & 0.37 & 16.22 & 16.40 & 16.08 & 15.90 & 15.93 & EW\\ 
	VVV 515711744139 & 18:07:08.8 & $-$40:49:01.2 & 0.1502 & 0.33 & 16.15 & 16.22 & 16.17 & 16.20 & 16.28 & EB\\
	VVV 515711803436 & 18:05:40.5 & $-$40:31:48.0 & 0.1175 & 0.22 & 14.67 & 14.72 & 14.70 & 14.74 & 14.70 & EB\\
	VVV 515711955921 & 18:06:59.7 & $-$40:18:46.8 & 0.1015 & 0.15 & 15.51 & 15.61 & 15.40 & 15.30 & 15.28 & EW\\
	VVV 515712020864 & 18:06:36.4 & $-$40:07:08.4 & 1.0328 & 0.30 & 16.27 & 16.38 & 16.14 & 16.05 & 15.97 & EW\\
	VVV 515712111979 & 18:07:31.9 & $-$40:00:14.4 & 0.1715 & 0.43 & 15.24 & 15.32 & 15.18 & 15.09 & 15.05 & EA\\
	VVV 515718680805 & 17:57:28.3 & $-$41:47:02.4 & 0.1571 & 0.15 & 14.96 & 15.08 & 14.81 & 14.66 & 14.62 & EB\\
	VVV 515718779923 & 17:57:21.1 & $-$41:33:18.0 & 0.1187 & 0.28 & 15.92 & 16.04 & 15.80 & 15.67 & 15.66 & EW\\ 
	VVV 515718932470 & 17:59:40.8 & $-$41:28:58.8 & 0.1247 & 0.63 & 16.31 & 16.31 & 16.33 & 16.39 & 16.41 & EW\\
	VVV 515723095125 & 18:01:02.8 & $-$41:52:48.0 & 0.2873 & 0.56 & 13.70 & 13.82 & 13.53 & 13.32 & 13.28 & EA\\
	VVV 515723223326 & 18:02:34.0 & $-$41:43:12.0 & 0.2407 & 0.30 & 13.98 & 14.08 & 13.88 & 13.72 & 13.66 & EA\\
\enddata  
\tablenotetext{a}{The complete parameters: VVV ID, right ascension (J2000), declination (J2000), period (days), amplitude of $K_s$ magnitude, \emph{ZYKH$K_s$} magnitudes and type of eclipsing binary.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{c|c|c|c|c|c|c|c|c|c|c}
\tabletypesize{\scriptsize} 
\centering
\tablecaption{RR Lyrae Stars in our Sample. \label{table:rr}} 
\tablehead{
\colhead{VVV ID} & \colhead{VVV ID \citet{gran2016}} & \colhead{RA(J2000)} & \colhead{DEC(J2000)} & \colhead{Period} & \colhead{Amp $K_s$} &\colhead{Z} & \colhead{Y} & \colhead{J} & \colhead{H} & \colhead{$K_{\rm{s}}$}} 
\startdata 
VVV 515706039923 & J180039.53-400902.4 & 18:00:39.6 & $-$40:09:03.6 & 0.6497 & 0.40 & 14.14 & 14.32 & 14.00 & 13.79 & 13.73\\
VVV 515673239493 & J180949.72-364838.9 & 18:09:49.6 & $-$36:48:39.6 & 0.5354 & 0.41 & 14.01 & 14.18 & 13.90 & 13.76 & 13.68\\
VVV 515672602244 & J180958.42-380307.7 & 18:09:58.3 & $-$38:03:07.2 & 0.5230 & 0.32 & 14.76 & 14.86 & 14.61 & 14.48 & 14.41\\
VVV 515698929724 & J181011.78-384805.0 & 18:10:11.7 & $-$38:48:03.6 & 0.6101 & 0.25 & 14.63 & 14.74 & 14.49 & 14.32 & 14.22\\ 
VVV 515656519651 & J181418.96-352242.8 & 18:14:18.9 & $-$35:22:44.4 & 0.3964 & 0.30 & 14.49 & 14.64 & 14.35 & 14.17 & 14.08\\
VVV 515598433507 & J182748.94-332826.0 & 18:27:48.9 & $-$33:28:26.4 & 0.5406 & 0.49 & 14.83 & 15.02 & 14.69 & 14.47 & 14.39\\ 
VVV 515533139402 & J183758.88-290835.4 & 18:37:58.8 & $-$29:08:34.8 & 0.5395 & 0.45 & 15.04 & 15.13 & 14.85 & 14.58 & 14.50\\ 
VVV 515705907121 & & 17:59:59.2 & $-$40:21:00.0 & 0.6415 & 0.29 & 14.85 & 14.97 & 14.70 & 14.51 & 14.40\\
VVV 515655923198 & & 18:14:50.4 & $-$36:23:27.6 & 0.4511 & 0.29 & 15.93 & 16.08 & 15.77 & 15.57 & 15.53\\
VVV 515598807255 & & 18:26:03.6 & $-$32:22:55.2 & 0.4550 & 0.42 & 14.86 & 15.01 & 14.71 & 14.57 & 14.47\\ 
VVV 515533825718 & & 18:38:25.2 & $-$28:11:27.6 & 0.3488 & 0.19 & 15.19 & 15.33 & 15.00 & 14.84 & 14.76\\
VVV 515456403764 & & 18:41:49.9 & $-$23:56:45.6 & 0.6272 & 0.24 & 14.72 & 14.90 & 14.48 & 14.18 & 14.11\\
\enddata 
\tablenotetext{a}{The complete parameters: VVV ID, right ascension (J2000), declination (J2000), period (days), amplitude of $K_s$ magnitude and \emph{ZYKH$K_s$} magnitudes.}
\end{deluxetable*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}}    
   \includegraphics[width=.33\textwidth]{515456403764.pdf} &  
   \includegraphics[width=.33\textwidth]{515533139402.pdf} &  
   \includegraphics[width=.33\textwidth]{515533825718.pdf} \\ 
   \includegraphics[width=.33\textwidth]{515598433507.pdf} &
   \includegraphics[width=.33\textwidth]{515598807255.pdf} &
   \includegraphics[width=.33\textwidth]{515655923198.pdf} \\
   \includegraphics[width=.33\textwidth]{515656519651.pdf} &
   \includegraphics[width=.33\textwidth]{515672602244.pdf} &
   \includegraphics[width=.33\textwidth]{515673239493.pdf} \\
   \includegraphics[width=.33\textwidth]{515698929724.pdf} &
   \includegraphics[width=.33\textwidth]{515705907121.pdf} &
   \includegraphics[width=.33\textwidth]{515706039923.pdf} \\
  \end{tabular}
\begin{tabular}{@{}ccc@{}}
    \includegraphics[width=.33\textwidth]{515455705782.pdf} &
    \includegraphics[width=.33\textwidth]{515455735619.pdf} & 
    \includegraphics[width=.33\textwidth]{515455749525.pdf} \\ 
    \includegraphics[width=.33\textwidth]{515455859192.pdf} &
    \includegraphics[width=.33\textwidth]{515455988959.pdf} &
    \includegraphics[width=.33\textwidth]{515456105530.pdf} \\
    \includegraphics[width=.33\textwidth]{515456121023.pdf} &
    \includegraphics[width=.33\textwidth]{515456130441.pdf} &
    \includegraphics[width=.33\textwidth]{515456133444.pdf} \\
    \includegraphics[width=.33\textwidth]{515456170484.pdf} &
    \includegraphics[width=.33\textwidth]{515456321480.pdf} &
    \includegraphics[width=.33\textwidth]{515456400097.pdf} \\
    \includegraphics[width=.33\textwidth]{515456415489.pdf} &
    \includegraphics[width=.33\textwidth]{515456415913.pdf} &
    \includegraphics[width=.33\textwidth]{515456449481.pdf} \\
    \includegraphics[width=.33\textwidth]{515456468492.pdf} &
    \includegraphics[width=.33\textwidth]{515456477398.pdf} &
    \includegraphics[width=.33\textwidth]{515463238313.pdf} \\
    \includegraphics[width=.33\textwidth]{515463254012.pdf} &
    \includegraphics[width=.33\textwidth]{515463397605.pdf} &
    \includegraphics[width=.33\textwidth]{515463408991.pdf} \\
    \includegraphics[width=.33\textwidth]{515463439496.pdf} &
    \includegraphics[width=.33\textwidth]{515463474152.pdf} &
    \includegraphics[width=.33\textwidth]{515463627153.pdf} \\ 
  \end{tabular}
\begin{tabular}{@{}ccc@{}}      
    \includegraphics[width=.33\textwidth]{515463638100.pdf} &
    \includegraphics[width=.33\textwidth]{515463811189.pdf} & 
    \includegraphics[width=.33\textwidth]{515479196684.pdf} \\
    \includegraphics[width=.33\textwidth]{515485761639.pdf} &  
    \includegraphics[width=.33\textwidth]{515485890589.pdf} & 
    \includegraphics[width=.33\textwidth]{515486229451.pdf} \\
    \includegraphics[width=.33\textwidth]{515502700536.pdf} &
    \includegraphics[width=.33\textwidth]{515502774251.pdf} &
    \includegraphics[width=.33\textwidth]{515502854285.pdf} \\
    \includegraphics[width=.33\textwidth]{515502982294.pdf} &
    \includegraphics[width=.33\textwidth]{515503005741.pdf} &
    \includegraphics[width=.33\textwidth]{515503015717.pdf} \\
    \includegraphics[width=.33\textwidth]{515503031413.pdf} &
    \includegraphics[width=.33\textwidth]{515503064540.pdf} &
    \includegraphics[width=.33\textwidth]{515503126545.pdf} \\
    \includegraphics[width=.33\textwidth]{515503155742.pdf} &
    \includegraphics[width=.33\textwidth]{515509335060.pdf} &
    \includegraphics[width=.33\textwidth]{515509419626.pdf} \\
    \includegraphics[width=.33\textwidth]{515509629158.pdf} &
    \includegraphics[width=.33\textwidth]{515509680856.pdf} &
    \includegraphics[width=.33\textwidth]{515509805739.pdf} \\
    \includegraphics[width=.33\textwidth]{515509902878.pdf} &
    \includegraphics[width=.33\textwidth]{515510032922.pdf} &
    \includegraphics[width=.33\textwidth]{515524680472.pdf} \\
  \end{tabular}
\begin{tabular}{@{}ccc@{}}    
    \includegraphics[width=.33\textwidth]{515524928629.pdf} &
    \includegraphics[width=.33\textwidth]{515532803859.pdf} &
    \includegraphics[width=.33\textwidth]{515532862233.pdf} \\
    \includegraphics[width=.33\textwidth]{515532888963.pdf} &
    \includegraphics[width=.33\textwidth]{515532894334.pdf} &
    \includegraphics[width=.33\textwidth]{515532900637.pdf} \\
    \includegraphics[width=.33\textwidth]{515533142460.pdf} &
    \includegraphics[width=.33\textwidth]{515533399455.pdf} &
    \includegraphics[width=.33\textwidth]{515533483785.pdf} \\    
    \includegraphics[width=.33\textwidth]{515533516155.pdf} &
    \includegraphics[width=.33\textwidth]{515533612817.pdf} &
    \includegraphics[width=.33\textwidth]{515533623705.pdf} \\
    \includegraphics[width=.33\textwidth]{515533685022.pdf} &
    \includegraphics[width=.33\textwidth]{515533691114.pdf} &
    \includegraphics[width=.33\textwidth]{515533720615.pdf} \\ 
    \includegraphics[width=.33\textwidth]{515533819516.pdf} &
    \includegraphics[width=.33\textwidth]{515533854339.pdf} &
    \includegraphics[width=.33\textwidth]{515537426340.pdf} \\
    \includegraphics[width=.33\textwidth]{515546725524.pdf} &
    \includegraphics[width=.33\textwidth]{515546847685.pdf} &
    \includegraphics[width=.33\textwidth]{515546865778.pdf} \\  
    \includegraphics[width=.33\textwidth]{515547042083.pdf} &  
    \includegraphics[width=.33\textwidth]{515547090761.pdf} &
    \includegraphics[width=.33\textwidth]{515547128073.pdf} \\  
  \end{tabular}
\begin{tabular}{@{}ccc@{}}   
    \includegraphics[width=.33\textwidth]{515547201799.pdf} &
    \includegraphics[width=.33\textwidth]{515547264576.pdf} &
    \includegraphics[width=.33\textwidth]{515547335356.pdf} \\
    \includegraphics[width=.33\textwidth]{515547550143.pdf} &
    \includegraphics[width=.33\textwidth]{515556253152.pdf} &
    \includegraphics[width=.33\textwidth]{515556254998.pdf} \\
    \includegraphics[width=.33\textwidth]{515556287416.pdf} &
    \includegraphics[width=.33\textwidth]{515556597046.pdf} &
    \includegraphics[width=.33\textwidth]{515556780207.pdf} \\
    \includegraphics[width=.33\textwidth]{515556786026.pdf} &
    \includegraphics[width=.33\textwidth]{515556868176.pdf} & 
    \includegraphics[width=.33\textwidth]{515557032064.pdf} \\
    \includegraphics[width=.33\textwidth]{515560749810.pdf} &
    \includegraphics[width=.33\textwidth]{515568341628.pdf} &    
    \includegraphics[width=.33\textwidth]{515568557768.pdf} \\
    \includegraphics[width=.33\textwidth]{515568709317.pdf} &
    \includegraphics[width=.33\textwidth]{515568758126.pdf} &
    \includegraphics[width=.33\textwidth]{515569107954.pdf} \\
    \includegraphics[width=.33\textwidth]{515569188676.pdf} &
    \includegraphics[width=.33\textwidth]{515569289548.pdf} &
    \includegraphics[width=.33\textwidth]{515577492549.pdf} \\
    \includegraphics[width=.33\textwidth]{515577557342.pdf} &
    \includegraphics[width=.33\textwidth]{515577618447.pdf} &
    \includegraphics[width=.33\textwidth]{515577630181.pdf} \\ 
  \end{tabular}
  \caption{BHB stars light curves corresponding to $1^{st}$ category eclipsing binaries.}
  \label{fig:bhb4}
\end{figure*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}}    
    \includegraphics[width=.33\textwidth]{515577684111.pdf} &
    \includegraphics[width=.33\textwidth]{515577822273.pdf} &
    \includegraphics[width=.33\textwidth]{515578028901.pdf} \\
    \includegraphics[width=.33\textwidth]{515578046934.pdf} &
    \includegraphics[width=.33\textwidth]{515578062813.pdf} &
    \includegraphics[width=.33\textwidth]{515589460543.pdf} \\
    \includegraphics[width=.33\textwidth]{515589565303.pdf} &
    \includegraphics[width=.33\textwidth]{515589763733.pdf} &
    \includegraphics[width=.33\textwidth]{515589955361.pdf} \\
    \includegraphics[width=.33\textwidth]{515590034822.pdf} &
    \includegraphics[width=.33\textwidth]{515598605262.pdf} &
    \includegraphics[width=.33\textwidth]{515598683018.pdf} \\
    \includegraphics[width=.33\textwidth]{515598788186.pdf} &
    \includegraphics[width=.33\textwidth]{515598789635.pdf} &
    \includegraphics[width=.33\textwidth]{515598953339.pdf} \\
    \includegraphics[width=.33\textwidth]{515612100798.pdf} &
    \includegraphics[width=.33\textwidth]{515612225118.pdf} &
    \includegraphics[width=.33\textwidth]{515612284529.pdf} \\
    \includegraphics[width=.33\textwidth]{515612392825.pdf} &
    \includegraphics[width=.33\textwidth]{515612471994.pdf} &   
    \includegraphics[width=.33\textwidth]{515612652483.pdf} \\
    \includegraphics[width=.33\textwidth]{515612816207.pdf} &
    \includegraphics[width=.33\textwidth]{515612881677.pdf} &
    \includegraphics[width=.33\textwidth]{515613006615.pdf} \\ 
  \end{tabular}
  \caption{BHB stars light curves corresponding to $1^{st}$ category eclipsing binaries.}
  \label{fig:bhb5}
\end{figure*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}}    
    \includegraphics[width=.33\textwidth]{515619875935.pdf} &
    \includegraphics[width=.33\textwidth]{515619876417.pdf} &
    \includegraphics[width=.33\textwidth]{515619884872.pdf} \\
    \includegraphics[width=.33\textwidth]{515619887059.pdf} &
    \includegraphics[width=.33\textwidth]{515619955260.pdf} &
    \includegraphics[width=.33\textwidth]{515620070467.pdf} \\
    \includegraphics[width=.33\textwidth]{515620091749.pdf} &
    \includegraphics[width=.33\textwidth]{515620145628.pdf} &
    \includegraphics[width=.33\textwidth]{515620146750.pdf} \\
    \includegraphics[width=.33\textwidth]{515620257313.pdf} &
    \includegraphics[width=.33\textwidth]{515620469165.pdf} &
    \includegraphics[width=.33\textwidth]{515620492480.pdf} \\
    \includegraphics[width=.33\textwidth]{515628733586.pdf} &
    \includegraphics[width=.33\textwidth]{515628750366.pdf} &
    \includegraphics[width=.33\textwidth]{515634464796.pdf} \\
    \includegraphics[width=.33\textwidth]{515634544364.pdf} &
    \includegraphics[width=.33\textwidth]{515634710418.pdf} &
    \includegraphics[width=.33\textwidth]{515634747073.pdf} \\
    \includegraphics[width=.33\textwidth]{515634816754.pdf} &
    \includegraphics[width=.33\textwidth]{515635036607.pdf} &
    \includegraphics[width=.33\textwidth]{515635039975.pdf} \\
    \includegraphics[width=.33\textwidth]{515635293657.pdf} &
    \includegraphics[width=.33\textwidth]{515635386214.pdf} &
    \includegraphics[width=.33\textwidth]{515635391205.pdf} \\  
  \end{tabular}
  \caption{BHB stars light curves corresponding to $1^{st}$ category eclipsing binaries.}
  \label{fig:bhb6}
\end{figure*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}}  
    \includegraphics[width=.33\textwidth]{515640862943.pdf} &   
    \includegraphics[width=.33\textwidth]{515640980485.pdf} &
    \includegraphics[width=.33\textwidth]{515641169164.pdf} \\
    \includegraphics[width=.33\textwidth]{515641257529.pdf} &
    \includegraphics[width=.33\textwidth]{515641270386.pdf} &
    \includegraphics[width=.33\textwidth]{515641398175.pdf} \\
    \includegraphics[width=.33\textwidth]{515641453963.pdf} &
    \includegraphics[width=.33\textwidth]{515641567374.pdf} &
    \includegraphics[width=.33\textwidth]{515641571472.pdf} \\
    \includegraphics[width=.33\textwidth]{515641577000.pdf} &
    \includegraphics[width=.33\textwidth]{515655720692.pdf} &
    \includegraphics[width=.33\textwidth]{515655774433.pdf} \\
    \includegraphics[width=.33\textwidth]{515655788219.pdf} &
    \includegraphics[width=.33\textwidth]{515655853662.pdf} &
    \includegraphics[width=.33\textwidth]{515656169262.pdf} \\
    \includegraphics[width=.33\textwidth]{515656280990.pdf} &
    \includegraphics[width=.33\textwidth]{515656451877.pdf} &
    \includegraphics[width=.33\textwidth]{515660323166.pdf} \\
    \includegraphics[width=.33\textwidth]{515660415049.pdf} &
    \includegraphics[width=.33\textwidth]{515660451890.pdf} &
    \includegraphics[width=.33\textwidth]{515660479408.pdf} \\
    \includegraphics[width=.33\textwidth]{515660793090.pdf} &
    \includegraphics[width=.33\textwidth]{515660822975.pdf} &
    \includegraphics[width=.33\textwidth]{515660825897.pdf} \\ 
  \end{tabular}
  \caption{BHB stars light curves corresponding to $1^{st}$ category eclipsing binaries.}
  \label{fig:bhb7}
\end{figure*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}}     
    \includegraphics[width=.33\textwidth]{515672613993.pdf} &   
    \includegraphics[width=.33\textwidth]{515672621619.pdf} &
    \includegraphics[width=.33\textwidth]{515672633444.pdf} \\
    \includegraphics[width=.33\textwidth]{515672897820.pdf} &
    \includegraphics[width=.33\textwidth]{515672945875.pdf} &
    \includegraphics[width=.33\textwidth]{515672970884.pdf} \\
    \includegraphics[width=.33\textwidth]{515672972715.pdf} &
    \includegraphics[width=.33\textwidth]{515672992986.pdf} &
    \includegraphics[width=.33\textwidth]{515673059596.pdf} \\
    \includegraphics[width=.33\textwidth]{515673201881.pdf} &
    \includegraphics[width=.33\textwidth]{515673264133.pdf} &
    \includegraphics[width=.33\textwidth]{515673317141.pdf} \\
    \includegraphics[width=.33\textwidth]{515673328256.pdf} &
    \includegraphics[width=.33\textwidth]{515680382983.pdf} &
    \includegraphics[width=.33\textwidth]{515680547234.pdf} \\
    \includegraphics[width=.33\textwidth]{515680615330.pdf} &
    \includegraphics[width=.33\textwidth]{515680622640.pdf} &
    \includegraphics[width=.33\textwidth]{515680680942.pdf} \\
    \includegraphics[width=.33\textwidth]{515680875793.pdf} &
    \includegraphics[width=.33\textwidth]{515690881543.pdf} &
    \includegraphics[width=.33\textwidth]{515690883735.pdf} \\
    \includegraphics[width=.33\textwidth]{515691039465.pdf} &
    \includegraphics[width=.33\textwidth]{515691068640.pdf} &
    \includegraphics[width=.33\textwidth]{515691222322.pdf} \\ 
  \end{tabular}
  \caption{BHB stars light curves corresponding to $1^{st}$ category eclipsing binaries.}
  \label{fig:bhb8}
\end{figure*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}}     
    \includegraphics[width=.33\textwidth]{515691315050.pdf} &
    \includegraphics[width=.33\textwidth]{515691375505.pdf} &
    \includegraphics[width=.33\textwidth]{515691381843.pdf} \\
    \includegraphics[width=.33\textwidth]{515691559812.pdf} &
    \includegraphics[width=.33\textwidth]{515698967529.pdf} &
    \includegraphics[width=.33\textwidth]{515698970778.pdf} \\
    \includegraphics[width=.33\textwidth]{515699090050.pdf} &
    \includegraphics[width=.33\textwidth]{515699107762.pdf} &
    \includegraphics[width=.33\textwidth]{515699158314.pdf} \\
    \includegraphics[width=.33\textwidth]{515699159114.pdf} &
    \includegraphics[width=.33\textwidth]{515701218814.pdf} &
    \includegraphics[width=.33\textwidth]{515705875996.pdf} \\
    \includegraphics[width=.33\textwidth]{515705882538.pdf} &
    \includegraphics[width=.33\textwidth]{515705967915.pdf} &
    \includegraphics[width=.33\textwidth]{515706119055.pdf} \\
    \includegraphics[width=.33\textwidth]{515706197751.pdf} &
    \includegraphics[width=.33\textwidth]{515706203313.pdf} &
    \includegraphics[width=.33\textwidth]{515706230411.pdf} \\
    \includegraphics[width=.33\textwidth]{515706232080.pdf} &
    \includegraphics[width=.33\textwidth]{515706248820.pdf} &
    \includegraphics[width=.33\textwidth]{515706291056.pdf} \\
    \includegraphics[width=.33\textwidth]{515706407787.pdf} &
    \includegraphics[width=.33\textwidth]{515706508519.pdf} &
    \includegraphics[width=.33\textwidth]{515706548976.pdf} \\
  \end{tabular}  
  \caption{BHB stars light curves corresponding to $1^{st}$ category eclipsing binaries.}
  \label{fig:bhb9}
\end{figure*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}} 
    \includegraphics[width=.33\textwidth]{515706571032.pdf} &
    \includegraphics[width=.33\textwidth]{515706643056.pdf} &
    \includegraphics[width=.33\textwidth]{515711751991.pdf} \\
    \includegraphics[width=.33\textwidth]{515711979292.pdf} &
    \includegraphics[width=.33\textwidth]{515712262485.pdf} &
    \includegraphics[width=.33\textwidth]{515718806330.pdf} \\ 
    \includegraphics[width=.33\textwidth]{515718867546.pdf} & 
    \includegraphics[width=.33\textwidth]{515718947320.pdf} &
    \includegraphics[width=.33\textwidth]{515719214581.pdf} \\
    \includegraphics[width=.33\textwidth]{515719268802.pdf} &
    \includegraphics[width=.33\textwidth]{515719330993.pdf} &
    \includegraphics[width=.33\textwidth]{515719401200.pdf} \\  
    \includegraphics[width=.33\textwidth]{515723080317.pdf} &
    \includegraphics[width=.33\textwidth]{515723113577.pdf} &
    \includegraphics[width=.33\textwidth]{515723223326.pdf} \\ 
    &
    \includegraphics[width=.33\textwidth]{515723445466.pdf} \\ 
    &
  \end{tabular}  
  \caption{BHB stars light curves corresponding to $1^{st}$ category eclipsing binaries.}
  \label{fig:bhb10}
\end{figure*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}}    
    \includegraphics[width=.33\textwidth]{515455684844.pdf} &    
    \includegraphics[width=.33\textwidth]{515455868670.pdf} &
    \includegraphics[width=.33\textwidth]{515455933928.pdf} \\
    \includegraphics[width=.33\textwidth]{515456085853.pdf} &    
    \includegraphics[width=.33\textwidth]{515456440625.pdf} &    
    \includegraphics[width=.33\textwidth]{515463134581.pdf} \\
    \includegraphics[width=.33\textwidth]{515463225981.pdf} &    
    \includegraphics[width=.33\textwidth]{515478514260.pdf} &
    \includegraphics[width=.33\textwidth]{515479052288.pdf} \\
    \includegraphics[width=.33\textwidth]{515479171894.pdf} &
    \includegraphics[width=.33\textwidth]{515479177449.pdf} &
    \includegraphics[width=.33\textwidth]{515485889422.pdf} \\    
    \includegraphics[width=.33\textwidth]{515485958127.pdf} &   
    \includegraphics[width=.33\textwidth]{515502887985.pdf} &    
    \includegraphics[width=.33\textwidth]{515503027404.pdf} \\
    \includegraphics[width=.33\textwidth]{515503126084.pdf} &
    \includegraphics[width=.33\textwidth]{515503129050.pdf} &
    \includegraphics[width=.33\textwidth]{515509272322.pdf} \\
    \includegraphics[width=.33\textwidth]{515509278310.pdf} &
    \includegraphics[width=.33\textwidth]{515509304509.pdf} &
    \includegraphics[width=.33\textwidth]{515509403573.pdf} \\
    \includegraphics[width=.33\textwidth]{515509410203.pdf} &
    \includegraphics[width=.33\textwidth]{515509663612.pdf} &
    \includegraphics[width=.33\textwidth]{515509869037.pdf} \\
  \end{tabular}
\begin{tabular}{@{}ccc@{}}            
    \includegraphics[width=.33\textwidth]{515524607103.pdf} &
    \includegraphics[width=.33\textwidth]{515524666001.pdf} &
    \includegraphics[width=.33\textwidth]{515524725961.pdf} \\
    \includegraphics[width=.33\textwidth]{515524735722.pdf} &
    \includegraphics[width=.33\textwidth]{515525259156.pdf} &
    \includegraphics[width=.33\textwidth]{515525330846.pdf} \\
    \includegraphics[width=.33\textwidth]{515525356127.pdf} &
    \includegraphics[width=.33\textwidth]{515532782662.pdf} &
    \includegraphics[width=.33\textwidth]{515532855488.pdf} \\
    \includegraphics[width=.33\textwidth]{515532865640.pdf} &
    \includegraphics[width=.33\textwidth]{515532908547.pdf} &
    \includegraphics[width=.33\textwidth]{515547271786.pdf} \\    
    \includegraphics[width=.33\textwidth]{515556675040.pdf} &
    \includegraphics[width=.33\textwidth]{515556719489.pdf} &    
    \includegraphics[width=.33\textwidth]{515557033917.pdf} \\
    \includegraphics[width=.33\textwidth]{515568514119.pdf} &
    \includegraphics[width=.33\textwidth]{515568557126.pdf} &
    \includegraphics[width=.33\textwidth]{515568632532.pdf} \\
    \includegraphics[width=.33\textwidth]{515568722837.pdf} &
    \includegraphics[width=.33\textwidth]{515577520620.pdf} &
    \includegraphics[width=.33\textwidth]{515577532611.pdf} \\    
    \includegraphics[width=.33\textwidth]{515577618069.pdf} &    
    \includegraphics[width=.33\textwidth]{515577688955.pdf} &
    \includegraphics[width=.33\textwidth]{515577709444.pdf} \\    
  \end{tabular}
\begin{tabular}{@{}ccc@{}}           
    \includegraphics[width=.33\textwidth]{515577954723.pdf} &
    \includegraphics[width=.33\textwidth]{515589502665.pdf} &
    \includegraphics[width=.33\textwidth]{515589619696.pdf} \\
    \includegraphics[width=.33\textwidth]{515589691165.pdf} &
    \includegraphics[width=.33\textwidth]{515589758665.pdf} &
    \includegraphics[width=.33\textwidth]{515589874419.pdf} \\
    \includegraphics[width=.33\textwidth]{515590009973.pdf} &    
    \includegraphics[width=.33\textwidth]{515598803695.pdf} &    
    \includegraphics[width=.33\textwidth]{515612097220.pdf} \\    
    \includegraphics[width=.33\textwidth]{515612715112.pdf} &        
    \includegraphics[width=.33\textwidth]{515620104648.pdf} &    
    \includegraphics[width=.33\textwidth]{515620196397.pdf} \\
    \includegraphics[width=.33\textwidth]{515620345157.pdf} &
    \includegraphics[width=.33\textwidth]{515620607952.pdf} &    
    \includegraphics[width=.33\textwidth]{515634468753.pdf} \\
    \includegraphics[width=.33\textwidth]{515634479296.pdf} &
    \includegraphics[width=.33\textwidth]{515634842456.pdf} &    
    \includegraphics[width=.33\textwidth]{515635045816.pdf} \\ 
    \includegraphics[width=.33\textwidth]{515641053957.pdf} &
    \includegraphics[width=.33\textwidth]{515641129529.pdf} &    
    \includegraphics[width=.33\textwidth]{515641189156.pdf} \\
    \includegraphics[width=.33\textwidth]{515641514958.pdf} &
    \includegraphics[width=.33\textwidth]{515641537845.pdf} &
    \includegraphics[width=.33\textwidth]{515655508764.pdf} \\    
  \end{tabular}
\begin{tabular}{@{}ccc@{}}    
    \includegraphics[width=.33\textwidth]{515655641620.pdf} &
    \includegraphics[width=.33\textwidth]{515655889118.pdf} &
    \includegraphics[width=.33\textwidth]{515655958303.pdf} \\   
    \includegraphics[width=.33\textwidth]{515656307969.pdf} &
    \includegraphics[width=.33\textwidth]{515660511022.pdf} &
    \includegraphics[width=.33\textwidth]{515660564477.pdf} \\
    \includegraphics[width=.33\textwidth]{515660666659.pdf} &
    \includegraphics[width=.33\textwidth]{515660826021.pdf} &
    \includegraphics[width=.33\textwidth]{515660831491.pdf} \\    
    \includegraphics[width=.33\textwidth]{515672740485.pdf} &        
    \includegraphics[width=.33\textwidth]{515673176777.pdf} &
    \includegraphics[width=.33\textwidth]{515673192054.pdf} \\    
    \includegraphics[width=.33\textwidth]{515673300569.pdf} &
    \includegraphics[width=.33\textwidth]{515673315465.pdf} &
    \includegraphics[width=.33\textwidth]{515680316550.pdf} \\
    \includegraphics[width=.33\textwidth]{515680320514.pdf} &    
    \includegraphics[width=.33\textwidth]{515680617803.pdf} &
    \includegraphics[width=.33\textwidth]{515690911790.pdf} \\
    \includegraphics[width=.33\textwidth]{515691005248.pdf} &    
    \includegraphics[width=.33\textwidth]{515698868428.pdf} &    
    \includegraphics[width=.33\textwidth]{515711628328.pdf} \\
    \includegraphics[width=.33\textwidth]{515711722950.pdf} &
    \includegraphics[width=.33\textwidth]{515711744139.pdf} &
    \includegraphics[width=.33\textwidth]{515711803436.pdf} \\
  \end{tabular}
  \caption{BHB stars light curves corresponding to $2^{nd}$ category eclipsing binaries.}
  \label{fig:bhbB4}
\end{figure*}

\begin{figure*}[htb]
\centering
  \begin{tabular}{@{}ccc@{}}    
    \includegraphics[width=.33\textwidth]{515711955921.pdf} &
    \includegraphics[width=.33\textwidth]{515712020864.pdf} &
    \includegraphics[width=.33\textwidth]{515712111979.pdf} \\
    \includegraphics[width=.33\textwidth]{515718680805.pdf} &
    \includegraphics[width=.33\textwidth]{515718779923.pdf} &
    \includegraphics[width=.33\textwidth]{515718932470.pdf} \\         
  \end{tabular}
